Search for Anomalous Production of Events with a High Energy Lepton and Photon at the Tevatron

We present results of a search for for the anomalous production of events containing a high-transverse momentum charged lepton (electron or muon) and photon, accompanied by missing transverse energy (MET), and/or additional leptons and photons, and jets (X). We use the same kinematic selection criteria as in a previous CDF search, but with a substantially larger data set, 305pb-1, a ppbar collision energy of 1.96 TeV, and the upgraded CDF II detector. We find 42 Lepton + Photon + MET events versus a standard model expectation of 37.3 +- 5.4 events. The level of excess observed in Run I, 16 events with an expectation of 7.6 +- 0.7 events (corresponding to a 2.7 sigma effect), is not supported by the new data. In the signature of Multi-Lepton + Photon we observe 31 events versus an expectation of 23.0 +- 2.7 events. In this sample we find no events with an extra photon or MET and so find no events like the one 'two electrons + two photons + MET' ('eeggmet') event observed in Run I.

==> local_tables/cdf_tracking_systems.tex <==
\begin{table}[htbp]
\begin{center}
\begin {tabular} {l c}
\hline \hline
COT                         &    \\ \hline
Radial coverage             & 44 to 132 cm \\
Number of superlayers       &  8  \\
Measurements per superlayer & 12  \\
%Readout coordinates of SLs  & +2$^\circ$ 0$^\circ$ -2$^\circ$ 0$^\circ$ +2$^\circ$ 0$^\circ$ -2$^\circ$
% 0$^\circ$ \\
Maximum drift distance      & 0.88 cm \\
Resolution per measurement  & 180 $\mu$m \\
Rapidity coverage           &  $|\eta| \leq 1.0$ \\
Number of channels          & 30,240 \\
%Material thickness          & 1.3\% ${\rm X_{0}}$ \\ \hline \hline
%Occupancy @ 2E32/132        & 10\% at inner superlayer  \\ \hline \hline
\hline
Layer 00                     &                        \\ \hline
Radial coverage             &1.35 to 1.65 cm \\
Resolution per measurement  & 6 $\mu$m (axial) \\
%Readout pitch               & 25 $\mu$m (r-$\phi$)\\
Number of channels          & 13,824 \\
\hline
SVX II                       &                        \\ \hline
Radial coverage             &   2.4 to 10.7 cm, staggered quadrants      \\
Number of layers            &   5          \\
%Readout coordinates         &r-$\phi$ on one side of all layers \\
%Stereo side                 &r-z, r-z, r-sas, r-z, r-sas (sas $\equiv
%                             \pm 1.2^\circ$ stereo) \\
%Readout pitch               & 60-65 $\mu$m r-$\phi$; 60-150 $\mu$m stereo\\
Resolution per measurement  & 12 $\mu$m (axial) \\
Total length                &  96.0 cm  \\
Rapidity coverage           &  $|\eta| \leq 2.0$ \\
Number of channels          & 423,900    \\
%Material thickness          &  3.5\% ${\rm X_{0}}$ \\
%Power dissipated            &  1.8 KW \\ \hline \hline
\hline
ISL                         &       \\ \hline
Radial coverage             &  20 to 28 cm \\
Number of layers            &  one for $|\eta|<1$; two for $1<|\eta|<2$  \\
%Readout coordinates         &  r-$\phi$ and r-sas (sas$\equiv \pm 1.2^\circ$ stereo)
%                              (all layers)\\
%Readout pitch               &  110 $\mu$m (axial); 146 $\mu$m (stereo) \\
Resolution per measurement  & 16 $\mu$m (axial) \\
Total length                &  174 cm  \\
Rapidity coverage           &  $|\eta| \leq 1.9$ \\
Number of channels          & 268,800    \\
%Material thickness          &  2\% ${\rm X_{0}}$ \\ 
\hline \hline
\end{tabular}
\end{center}
\vspace*{.2cm}
\caption[CDF tracking systems]{Design parameters of the CDF tracking systems}
\label{tb_tracking}
\end{table}


==> local_tables/disser_madgraph_samples.table <==
\begin{tabular}{|l|r|c|}
\hline \hline
~~~~~~~~~DataSet Name  & Events & Cross section (pb) \\
\hline
\multicolumn{3}{|c|}{ $\Zg$, $\Wg$}\\
\hline
 $\Zeeg$       &       395482  &  6.855990  \\
 $\Zmumug$     &       395482  &  6.855990  \\
 $\Ztautaug$   &       199047  &  6.423524  \\
\hline
 $\Wenug$      &       199831  & 27.2  \\
 $\Wmunug$   . &       199850  & 27.2  \\
 $\Wtaunug$    &       199891  & 24.0  \\ 
\hline
\multicolumn{3}{|c|}{ $\Zgg$, $\Wgg$}\\
\hline
\hline
 $\Zeegg$      &       198830  &  0.089137  \\
 $\Zmumugg$    &       198830  &  0.089137  \\
 $\Ztautaugg$  &       198700  &  0.078612  \\
\hline
 $\Wenugg$     &       199351  & 0.126   \\
 $\Wmunugg$    &       199351  & 0.126   \\
 $\Wtaunugg$   &       198910  & 0.0939  \\
\hline
\end{tabular}



==> local_tables/efakep_tot.table <==
\begin{tabular} {|p{1.8cm}||p{2.3cm}||p{1.9cm}|p{1.9cm}|p{1.9cm}|p{1.9cm}|p{2.9cm}|}
\hline

\rotatebox{75}{Categories} &
\rotatebox{75}{$\Z$-like } &
\rotatebox{75}{All Other } &
\rotatebox{75}{1 $l$, 1 $\gamma$, $\Delta \phi < $150 } &
\rotatebox{75}{$\lgmet$ } &
\rotatebox{75}{Multi-Lepton } &
\rotatebox{75}{Multi-Photon } \\
\hline
$\Zee$         &
$\nofzeetight$       &
$\nofzeeallother$    &
$\nofzeezunlike$     &
$\nofzeemet$         &
$\nofzeemultil$      &
$\nofzeemultig$      \\
\hline
Diboson        &
$\mcnofegzlike     \pm  \mcdnofegzlike$          &
$\mcnofegallother  \pm  \mcdnofegallother$       &
$\mcnofegzunlike   \pm  \mcdnofegzunlike$        &
$\mcnofeglgmet     \pm  \mcdnofeglgmet$          &
$\mcnofegmultil    \pm  \mcdnofegmultil$         &
$\mcnofegmultig    \pm  \mcdnofegmultig$         \\
\hline
Jet fakes      &
$\nofejgzlike      \pm  \dsysnofejgzlike$          &
$\nofejgallother   \pm  \dsysnofejgallother$       &
$\nofejgzunlike    \pm  \dsysnofejgzunlike$        &
$\nofejglgmet      \pm  \dsysnofejglgmet$          &
$\nofejgmultil     \pm  \dsysnofejgmultil$         &
$\nofejgmultig     \pm  \dsysnofejgmultig$         \\
\hline
\hline
$e\goes\gamma$ fakes          &
$\efpnofegzlike    \pm  \efpdnofegzlike$          &
$\efpnofegallother \pm  \efpdnofegallother$       &
$\efpnofegzunlike  \pm  \efpdnofegzunlike$        &
$\efpnofeglgmet    \pm  \efpdnofeglgmet$          &
$\efpnofegmultil   \pm  \efpdnofegmultil$         &
$\efpnofegmultig   \pm  \efpdnofegmultig$         \\
\hline
\end{tabular}
	


==> local_tables/electron.table <==
\begin{tabular} {|p{5.5cm}|p{6.5cm}|l|l|}
\hline
Variable & Cut & Cumulative & This Cut \\ 
\hline
$e$ Candidates                         &  & 
470379 & 470379 \\ \hline
$E_T$, $\GeV$                                   & $\gt$ 25 & 
323506 & 323506 \\ \hline
Track $P_T$, $\GeV$                             & $\gt$ 10; \newline $E_T\gt$ 100 GeV: $\gt$ 25 & 
316943 & 324739 \\ \hline
Track $|z_0|$, cm                           & $\lt$ 60 & 
316930 & 468731 \\ \hline
Had/Em                                  & $\lt$ 0.055 + 0.00045$\times$E & 
315752 & 420940 \\ \hline
E/P (for $E_T \lt$ 100 GeV only)       & $\lt$ 2.0 & 
308932 & 365229 \\ \hline
Lshr                                    & $\lt$ 0.2 (for $E_T \lt$ 100 GeV only) & 
307955 & 362783 \\ \hline
Chi2 Strips                             & $\lt$ 10  (for $E_T \lt$ 100 GeV only) & 
306883 & 433201 \\ \hline
$\Delta X$, cm                          & -3.0 $\lt Q_{trk}\times\Delta X \lt$ 1.5; \newline $E_T\gt$ 100 GeV: $|\Delta X|\lt$ 3.0 & 
306768 & 362872 \\ \hline
$|\Delta Z|$, cm                        & $\lt$ 3.0; \newline $E_T \gt$ 100 GeV: $\lt$ 5.0 & 
306660 & 361208 \\ \hline
Fractional Calorimeter \newline Isolation $E_T$ & $\lt$ 0.1 & 
269624 & 289848 \\ \hline
Track quality cuts                      & 3 Axial, 2 Stereo SL $\times$ 5 hits & 
269621 & 398424 \\ \hline
Conversion Flag                         & $\neq$ 1 & 
252900 & 439187 \\ \hline
Fiducial                                &  based on shower max & 
222844 & 367024 \\ \hline
\end{tabular}


==> local_tables/electron_cuts.table <==
%\begin{tabular} {|p{6.0cm}|p{6cm}|p{6cm}|p{6cm}|}
\begin{tabular} {|p{4.0cm}|p{4.2cm}|p{3.6cm}|p{3.6cm}|}
%\begin{tabular} {|p{3.7cm}|p{4.2cm}|p{4.2cm}|p{4.2cm}|}
\hline
Variable & Tight & Tight100 & Loose \\ 
\hline
$E_T$, $\GeV$ & 
$\gt$ 25    & 
$\gt$ 100   & 
$\gt$ 20    \\
\hline
Track $P_T$, $\GeV$    & 
$\gt$ 10   &
$\gt$ 25   & 
$\gt$ 10   \\
\hline
Track $|z0|$, cm   & 
$\lt$ 60    & 
$\lt$ 60    & 
$\lt$ 60    \\
\hline
Had/Em         & 
$<$0.055+0.00045$\times$E  & 
$<$0.055+0.00045$\times$E  & 
$<$0.055+0.00045$\times$E  \\
\hline
E/P           & 
$\lt$ 2.0     & 
-             &
-             \\
\hline
Lshr          & 
$\lt$ 0.2     &
-             &
-             \\
\hline
Chi2 Strips   & 
$\lt$ 10      &
-             &
-             \\
\hline
$\Delta X$, cm                            & 
$-3.0<Q_{trk}\times\Delta X<$1.5 &
$|\Delta X|<$3.0                 &
-                                     \\
\hline
$|\Delta Z|$, cm   & 
$\lt$ 3.0   &
$\lt$ 5.0   &
-             \\
\hline
Fractional Calorimeter Isolation $E_T$ & 
$\lt$ 0.1  & 
$\lt$ 0.1  & 
$\lt$ 0.1  \\
\hline
Track quality cuts& 
3$\times$2 SL $\times$5 hits & 
3$\times$2 SL $\times$5 hits & 
3$\times$2 SL $\times$5 hits \\
\hline
%Conversion Flag       &  
%!= 1                  & 
%!= 1                  & 
%!= 1                  \\
%\hline
%Fiducial: based on shower max, fidEle(emObj)   &  
%1 & 
%1 & 
%1 \\
%\hline
\end{tabular}


==> local_tables/electron_sf_and_te.table <==
\begin{tabular} {|p{6cm}|l|}
\hline%-------------------------------
\multicolumn{2}{|c|} {
Trigger efficiencies
}\\
\hline%-------------------------------
$\epsilon^{trigger}_{CEM}$    & 1-2.784*exp[-1.749*($E_T$ - 17.86)]  \\
\hline%-------------------------------
$\epsilon^{trigger}_{Track }$ & $\approx$0.96-0.98  \\
\hline%-------------------------------
\multicolumn{2}{|c|} {
Scale factors
}\\
\hline%-------------------------------
tight CEM              & 0.999 $\pm$ 0.006    \\
\hline%-------------------------------
loose CEM              & 1.005 $\pm$ 0.005    \\
\hline%-------------------------------
tight PHX              & 0.95  $\pm$ 0.01     \\
\hline%-------------------------------
\end{tabular}


==> local_tables/en_electronphotonmet.table <==
%\begin{tabular} {|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\begin{tabular} {@{\extracolsep{0.3cm}}l|@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r|@{\extracolsep{0.3cm}}l@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}l|@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r|@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r}
\hline
          & $\gamma$ &     &     &   $\ell$ &   &     &     &     &     $\lg$    &     &      $\met$&      \\
\hline
run/event & $\Et$ & $\phi$ & $\eta$ &  type   & $\Pt$ & $\phi$ & $\eta$ &  T &  $\Delta\phi$   & $m_{\lg}$ & $\met$ & $\phi$  \\
\hline
178537/410195 & +54.36 & -3.09 & 0.97 & TCEM & 31.41 & -1.11 & 0.53 & 1 & 1.98 & 71.53 & 67.39 & 0.60\\
\hline %-------------------------------------------------
178677/5534996 & +38.69 & -0.13 & 0.39 & TCEM & 37.70 & 1.27 & 0.07 & 0 & 1.40 & 50.56 & 49.60 & -2.45\\
\hline %-------------------------------------------------
178758/3669012 & +53.70 & -2.28 & -0.76 & TCEM & 27.63 & -0.46 & -0.86 & 1 & 1.82 & 60.93 & 40.55 & 1.38\\
\hline %-------------------------------------------------
178785/12963076 & +58.01 & -3.09 & -0.62 & TCEM & 28.12 & -2.63 & 0.77 & 1 & 0.46 & 63.80 & 56.56 & 0.30\\
\hline %-------------------------------------------------
151515/2273934 & +34.33 & -3.12 & -0.18 & TCEM & 51.43 & 0.86 & 0.67 & 1 & 2.30 & 85.51 & 37.75 & -1.54\\
\hline %-------------------------------------------------
152602/728988 & +27.60 & 3.00 & -0.19 & TCEM & 57.76 & -0.67 & -0.80 & 1 & 2.61 & 81.15 & 34.44 & 1.37\\
\hline %-------------------------------------------------
156083/1091219 & +35.04 & 2.13 & -0.19 & TCEM & 33.24 & 1.07 & 0.37 & 1 & 1.06 & 39.69 & 65.11 & -1.57\\
\hline %-------------------------------------------------
161170/427847 & +26.24 & -2.29 & -0.27 & TCEM & 25.04 & 0.44 & -0.15 & 1 & 2.73 & 50.25 & 34.92 & -2.44\\
\hline %-------------------------------------------------
163064/10108920 & +81.04 & -1.15 & -0.12 & TCEM & 70.13 & 1.64 & 1.07 & 1 & 2.80 & 178.7 & 29.38 & 1.58\\
\hline %-------------------------------------------------
163431/1462399 & +31.00 & -0.54 & -0.40 & TCEM & 27.76 & 0.03 & -0.32 & 1 & 0.57 & 16.82 & 57.92 & 2.90\\
\hline %-------------------------------------------------
163526/14750 & +25.41 & -2.06 & -0.46 & TCEM & 29.98 & 1.34 & -0.54 & 0 & 2.88 & 54.76 & 29.75 & -1.00\\
\hline %-------------------------------------------------
167299/670904 & +27.78 & 2.29 & -0.77 & TCEM & 26.16 & 1.92 & -0.43 & 1 & 0.37 & 13.47 & 43.32 & -1.04\\
\hline %-------------------------------------------------
167849/2063706 & +48.13 & 3.12 & 0.89 & TCEM & 41.48 & 1.28 & -0.14 & 1 & 1.84 & 84.77 & 42.78 & -0.70\\
\hline %-------------------------------------------------
168599/3868597 & +32.85 & 0.89 & 0.72 & TCEM & 53.58 & -1.71 & -0.66 & 1 & 2.60 & 101.9 & 28.62 & 2.19\\
\hline %-------------------------------------------------
183752/4059116 & +46.67 & -0.50 & -0.28 & TCEM & 45.66 & 2.00 & 0.76 & 1 & 2.51 & 101.0 & 27.34 & -2.60\\
\hline %-------------------------------------------------
184762/1221041 & +30.45 & 2.64 & 0.47 & TCEM & 59.61 & 2.95 & 0.75 & 1 & 0.31 & 18.43 & 101.3 & -0.32\\
\hline %-------------------------------------------------
183965/5394458 & +36.76 & 0.45 & 0.68 & TCEM & 33.65 & -1.72 & 0.80 & 1 & 2.17 & 62.32 & 28.56 & 2.48\\
\hline %-------------------------------------------------
184519/1108274 & +33.70 & -2.64 & -0.50 & TCEM & 41.63 & -0.84 & 0.18 & 1 & 1.81 & 64.29 & 35.83 & 2.10\\
\hline %-------------------------------------------------
184453/1736470 & +28.81 & 1.89 & 0.35 & TCEM & 53.71 & 2.93 & 0.49 & 1 & 1.04 & 39.35 & 36.29 & -1.22\\
\hline %-------------------------------------------------
184778/6449604 & +28.14 & -0.85 & -0.71 & HCEM & 176.9 & -0.09 & -0.59 & 1 & 0.77 & 53.58 & 26.61 & -3.07\\
\hline %-------------------------------------------------
184067/336957 & +142.1 & 2.20 & 0.38 & TCEM & 68.80 & -3.11 & -0.45 & 1 & 0.97 & 125.0 & 32.88 & -0.44\\
\hline %-------------------------------------------------
184868/4710858 & +37.63 & -0.32 & -0.55 & TCEM & 47.46 & -3.05 & 0.31 & 1 & 2.73 & 90.83 & 33.97 & 1.18\\
\hline %-------------------------------------------------
185176/11940 & +25.94 & 1.24 & -0.91 & TCEM & 44.78 & 2.44 & 0.44 & 1 & 1.19 & 61.29 & 41.11 & -1.32\\
\hline %-------------------------------------------------
184778/345250 & +28.03 & 2.82 & 0.13 & TCEM & 33.77 & 1.54 & -0.57 & 1 & 1.28 & 42.98 & 26.55 & -1.21\\
\hline %-------------------------------------------------
185848/2995941 & +43.42 & -2.57 & 0.50 & TCEM & 43.14 & 0.65 & 1.07 & 1 & 3.06 & 90.03 & 28.09 & 0.61\\
\hline %-------------------------------------------------
\hline
\end{tabular}


==> local_tables/en_electronphotonmulti.table <==
%\begin{tabular} {|l|l|l|l|l|l|l|l|l|l|l|l|l|}
%\hline
          & $\gamma$ &     &     &   $\ell$ &   &     &     &     &     $\lg$    &     &      $\met$&      \\
\hline
run/event & $\Et$ & $\phi$ & $\eta$ &  type   & $\Pt$ & $\phi$ & $\eta$ &  T &  $\Delta\phi$   & $m_{\lg}$ & $\met$ & $\phi$  \\
\hline
178602/3018939 & +25.72 & 2.74 & -0.89 & TCEM & 60.24 & -0.68 & -0.74 & 1 & 2.85 & 78.14 & 5.95 & -1.56\\
 &      &     &     &     TCEM & 32.77 & 2.23 & 0.65 & 1 & 0.52 & 51.37 &  & \\
\hline %-------------------------------------------------
178852/3194148 & +94.25 & -2.93 & 0.64 & TCEM & 101.7 & 0.58 & 0.65 & 1 & 2.77 & 192.5 & 6.18 & -1.46\\
 &      &     &     &     LCEM & 31.52 & -1.14 & 0.65 & 1 & 1.79 & 84.90 &  & \\
\hline %-------------------------------------------------
153074/1339595 & +25.54 & -0.33 & -0.18 & TCEM & 76.89 & 2.87 & -1.02 & 1 & 3.08 & 95.67 & 16.3 & 1.31\\
 &      &     &     &     TCEM & 38.95 & -1.34 & -0.99 & 1 & 1.01 & 39.36 &  & \\
\hline %-------------------------------------------------
160346/1528176 & +45.61 & -0.82 & -0.87 & TCEM & 50.34 & -3.12 & -1.00 & 1 & 2.30 & 87.71 & 19.7 & 1.84\\
 &      &     &     &     LCEM & 24.53 & 0.81 & -0.94 & 1 & 1.63 & 48.68 &  & \\
\hline %-------------------------------------------------
155394/2469758 & +27.80 & -1.77 & -0.28 & WEST & 52.56 & 1.12 & 1.82 & 1 & 2.89 & 123.4 & 1.62 & 1.45\\
 &      &     &     &     TCEM & 29.65 & -2.30 & 0.80 & 1 & 0.53 & 35.45 &  & \\
\hline %-------------------------------------------------
155996/1191192 & +37.75 & 1.21 & -0.64 & TCEM & 66.64 & 2.81 & -1.06 & 0 & 1.60 & 75.27 & 7.42 & -1.72\\
 &      &     &     &     EAST & 19.33 & -0.27 & -1.37 & 0 & 1.49 & 41.49 &  & \\
\hline %-------------------------------------------------
161830/69435 & +135.0 & -0.19 & -0.57 & HCEM & 138.5 & 3.07 & 0.82 & 1 & 3.02 & 340.2 & 12. & 2.50\\
 &      &     &     &     LCEM & 26.95 & 1.91 & -0.16 & 1 & 2.11 & 107.5 &  & \\
\hline %-------------------------------------------------
162396/1323030 & +27.61 & 0.55 & -0.99 & TCEM & 39.96 & -2.81 & -0.95 & 1 & 2.92 & 66.01 & 2.94 & 1.13\\
 &      &     &     &     LCEM & 20.18 & 0.15 & -0.39 & 1 & 0.40 & 15.82 &  & \\
\hline %-------------------------------------------------
164844/6642760 & +26.85 & -0.66 & -0.07 & TCEM & 57.45 & -2.92 & 0.88 & 1 & 2.26 & 80.95 & 9.50 & 1.53\\
 &      &     &     &     TCEM & 41.01 & 0.54 & 0.98 & 1 & 1.20 & 52.39 &  & \\
\hline %-------------------------------------------------
166038/6509526 & +31.01 & 2.27 & 0.36 & TCEM & 27.90 & -1.89 & 0.96 & 1 & 2.13 & 55.19 & 4.32 & 1.68\\
 &      &     &     &     LCEM & 22.41 & -0.13 & -0.15 & 1 & 2.40 & 50.98 &  & \\
\hline %-------------------------------------------------
167623/4691216 & +27.49 & 1.92 & 0.70 & TCEM & 28.78 & 1.70 & 0.21 & 1 & 0.21 & 13.31 & 10.4 & -1.32\\
 &      &     &     &     LCEM & 23.13 & -1.49 & -0.72 & 1 & 2.88 & 62.58 &  & \\
\hline %-------------------------------------------------
167866/443088 & +67.15 & -1.26 & -0.29 & TCEM & 148.1 & 1.73 & 0.05 & 1 & 2.99 & 201.8 & 17.1 & 1.47\\
 &      &     &     &     TCEM & 99.93 & -1.29 & 0.54 & 1 & 0.03 & 70.28 &  & \\
\hline %-------------------------------------------------
183913/878106 & +30.10 & -0.75 & -0.92 & TCEM & 42.48 & 2.21 & 0.61 & 1 & 2.96 & 91.99 & 4.56 & 2.77\\
 &      &     &     &     EAST & 17.65 & -1.26 & -1.57 & 1 & 0.50 & 20.09 &  & \\
\hline %-------------------------------------------------
184519/3570367 & +27.58 & 2.43 & 0.44 & TCEM & 35.08 & -0.80 & -0.18 & 1 & 3.05 & 65.14 & 9.03 & -2.57\\
 &      &     &     &     WEST & 16.02 & 0.97 & 1.28 & 1 & 1.46 & 33.13 &  & \\
\hline %-------------------------------------------------
185037/1000257 & +33.05 & -1.15 & -0.22 & EAST & 51.01 & 1.45 & -1.35 & 1 & 2.60 & 92.97 & 2.53 & -1.22\\
 &      &     &     &     TCEM & 34.93 & -2.46 & 0.93 & 1 & 1.30 & 59.26 &  & \\
\hline %-------------------------------------------------
185075/1540099 & +64.57 & 2.85 & 0.17 & TCEM & 59.86 & -0.71 & 0.48 & 1 & 2.71 & 123.0 & 12.2 & 0.48\\
 &      &     &     &     WEST & 18.92 & 1.35 & 1.78 & 1 & 1.51 & 78.68 &  & \\
\hline %-------------------------------------------------
185281/13145621 & +32.43 & -1.69 & -0.95 & TCEM & 44.60 & 0.95 & -0.40 & 1 & 2.64 & 77.33 & 5.00 & -0.63\\
 &      &     &     &     TCEM & 33.45 & 2.93 & -0.52 & 1 & 1.66 & 51.20 &  & \\
\hline %-------------------------------------------------
185634/4852157 & +37.10 & 1.98 & 0.83 & TCEM & 28.27 & -1.85 & 0.56 & 1 & 2.45 & 61.58 & 1.85 & -0.98\\
 &      &     &     &     TCEM & 25.95 & -0.12 & 0.36 & 1 & 2.10 & 55.73 &  & \\
\hline %-------------------------------------------------
186145/10988173 & +31.88 & 1.18 & 0.14 & TCEM & 27.08 & -2.73 & 0.58 & 1 & 2.37 & 56.00 & 1.76 & -0.85\\
 &      &     &     &     LCEM & 22.91 & -1.20 & -0.68 & 1 & 2.38 & 55.12 &  & \\
\hline %-------------------------------------------------
\hline
%\end{tabular}


==> local_tables/en_muonphotonmet.table <==
%\begin{tabular} {@{\extracolsep{0.0cm}}l@{\extracolsep{0.2cm}}|lll|lllll|ll|ll@{\extracolsep{0.0cm}}}
\begin{tabular} {@{\extracolsep{0.3cm}}l|@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r|@{\extracolsep{0.3cm}}l@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}l|@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r|@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r}
%\begin{tabular} {|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\hline
          & $\gamma$ &     &     &   $\ell$ &   &     &     &     &     $\lg$    &     &      $\met$&      \\
\hline
run/event & $\Et$ & $\phi$ & $\eta$ &  type   & $\Pt$ & $\phi$ & $\eta$ &  T &  $\Delta\phi$   & $m_{\lg}$ & $\met$ & $\phi$  \\
\hline
179043/12444345 & +29.13 & -0.88 & 0.07 & CMUP   & 27.16 & -2.18 & -0.20 & 1 & 1.30 & 34.60 & 27.67 & 1.36\\
\hline %-------------------------------------------------
178602/5535619 & 25.97 & -1.29 & 1.04 & CMUP   & 33.03 & 0.29 & -0.24 & 1 & 1.58 & 58.37 & 30.98 & 2.96\\
\hline %-------------------------------------------------
178816/108292 & +31.28 & 1.78 & 0.77 & CMUP   & 77.49 & -1.35 & -0.20 & 1 & 3.12 & 110.7 & 34.17 & 3.06\\
\hline %-------------------------------------------------
178855/422245 & +31.27 & 0.48 & 0.57 & CMX    & 42.14 & 0.05 & 0.91 & 1 & 0.43 & 17.13 & 31.94 & 2.39\\
\hline %-------------------------------------------------
151843/1584392 & +25.40 & -1.55 & 0.10 & CMUP   & 41.13 & 3.12 & -0.21 & 1 & 1.61 & 47.87 & 48.05 & 0.76\\
\hline %-------------------------------------------------
151870/1255798 & +79.18 & -0.24 & -0.28 & CMX    & 62.62 & 2.32 & 0.80 & 1 & 2.56 & 158.8 & 27.78 & -1.77\\
\hline %-------------------------------------------------
153739/175671 & +28.20 & -1.41 & 0.78 & CMUP   & 41.18 & -1.26 & 0.26 & 1 & 0.15 & 16.61 & 32.21 & -0.42\\
\hline %-------------------------------------------------
155895/6336800 & +55.41 & 2.30 & -0.29 & CMUP   & 52.70 & -0.06 & 0.24 & 1 & 2.35 & 104.5 & 34.93 & -1.76\\
\hline %-------------------------------------------------
160230/4222557 & +52.97 & 1.22 & 1.02 & CMX    & 49.38 & 0.83 & 0.66 & 1 & 0.39 & 25.13 & 43.43 & -2.12\\
\hline %-------------------------------------------------
162686/2327952 & +50.31 & 0.10 & -0.23 & CMUP   & 79.31 & 0.86 & 0.33 & 1 & 0.75 & 58.83 & 44.12 & -2.52\\
\hline %-------------------------------------------------
166406/10446136 & +119.8 & 0.86 & 0.05 & CMX    & 25.17 & -2.62 & 0.78 & 1 & 2.81 & 114.3 & 110.2 & -2.26\\
\hline %-------------------------------------------------
166653/3270001 & +32.07 & -0.03 & 0.43 & CMUP   & 26.39 & 0.63 & 0.51 & 1 & 0.66 & 18.81 & 48.83 & -2.89\\
\hline %-------------------------------------------------
164274/2876183 & +35.10 & -1.17 & 0.19 & CMX    & 38.78 & -2.49 & 0.70 & 1 & 1.31 & 49.92 & 45.23 & 1.37\\
\hline %-------------------------------------------------
166008/3466824 & 42.82 & -0.13 & 0.90 & CMUP   & 184.1 & 2.05 & -0.47 & 1 & 2.18 & 201.6 & 35.74 & 2.54\\
\hline %-------------------------------------------------
164386/2366320 & 25.30 & 0.84 & 0.45 & CMUP   & 35.43 & 0.34 & 0.39 & 1 & 0.49 & 14.67 & 39.06 & -2.23\\
\hline %-------------------------------------------------
186145/10202075 & +27.36 & -2.31 & -0.33 & CMUP   & 26.58 & 2.81 & 0.29 & 1 & 1.16 & 32.93 & 47.40 & 0.25\\
\hline %-------------------------------------------------
185332/13796632 & +28.88 & 2.72 & 0.44 & CMX    & 38.52 & -2.61 & 0.92 & 1 & 0.96 & 33.46 & 57.47 & 0.14\\
\hline %-------------------------------------------------
\hline
\end{tabular}


==> local_tables/en_muonphotonmulti.table <==
%\begin{tabular} {|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\begin{tabular} {@{\extracolsep{0.3cm}}l|@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r|@{\extracolsep{0.3cm}}l@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}l|@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r|@{\extracolsep{0.3cm}}r@{\extracolsep{0.3cm}}r}
\hline
          & $\gamma$ &     &     &   $\ell$ &   &     &     &     &     $\lg$    &     &      $\met$&      \\
\hline
run/event & $\Et$ & $\phi$ & $\eta$ &  type   & $\Pt$ & $\phi$ & $\eta$ &  T &  $\Delta\phi$   & $m_{\lg}$ & $\met$ & $\phi$  \\
\hline
177371/273794 & 25.24 & -1.91 & -0.39 & CMP    & 40.37 & 2.10 & -0.20 & - & 2.27 & 58.09 & 7.84 & 1.33\\
 &      &     &     &     CMUP   & 34.51 & -0.49 & -0.39 & 1 & 1.42 & 38.43 &  & \\
\hline %-------------------------------------------------
179043/9452199 & +28.91 & -0.03 & 0.29 & CMX    & 29.72 & -2.47 & 0.79 & 1 & 2.44 & 57.61 & 5.55 & 2.79\\
 &      &     &     &     CMX    & 20.95 & 1.30 & -0.64 & 1 & 1.34 & 37.71 &  & \\
\hline %-------------------------------------------------
152507/1700045 & +34.62 & 0.99 & -0.96 & CMX    & 65.31 & -3.00 & -0.73 & 1 & 2.30 & 87.55 & 7.18 & -0.82\\
 &      &     &     &     CMUP   & 27.43 & 0.06 & -0.47 & 1 & 0.93 & 31.31 &  & \\
\hline %-------------------------------------------------
153345/1348276 & +35.05 & -0.13 & -0.65 & CMX    & 25.75 & -3.13 & 0.78 & 0 & 3.00 & 75.63 & 1.85 & -2.04\\
 &      &     &     &     CMUP   & 21.63 & 0.27 & -0.37 & 1 & 0.40 & 12.46 &  & \\
\hline %-------------------------------------------------
154175/360663 & +32.17 & -1.23 & 0.12 & CMP    & 29.45 & 0.76 & 0.43 & - & 1.99 & 52.65 & 3.67 & -2.65\\
 &      &     &     &     CMX    & 28.42 & 2.99 & 0.75 & 1 & 2.06 & 55.60 &  & \\
\hline %-------------------------------------------------
155895/2377214 & +26.58 & -0.21 & 0.70 & CMUP   & 29.76 & -1.33 & 0.33 & 1 & 1.12 & 31.49 & 16.3 & -3.08\\
 &      &     &     &     CMIO   & 23.10 & 0.00 & -0.54 & - & 0.22 & 39.49 &  & \\
\hline %-------------------------------------------------
156089/1783191 & +27.40 & -2.75 & -0.84 & CMX    & 39.87 & 0.50 & -0.73 & 1 & 3.03 & 66.16 & 4.24 & -0.63\\
 &      &     &     &     CMUP   & 25.97 & -2.71 & -0.38 & 1 & 0.04 & 13.48 &  & \\
\hline %-------------------------------------------------
161330/3293805 & +27.42 & -0.22 & 0.32 & CMUP   & 42.07 & 2.56 & 0.11 & 1 & 2.77 & 66.85 & 8.00 & 2.89\\
 &      &     &     &     CMIO   & 21.70 & -0.70 & 0.63 & - & 0.48 & 13.49 &  & \\
\hline %-------------------------------------------------
162479/90695 & +26.73 & -0.29 & -0.63 & CMX    & 46.39 & 1.95 & -0.91 & 1 & 2.24 & 64.14 & 3.76 & 2.27\\
 &      &     &     &     CMIO   & 41.69 & -1.37 & -1.00 & - & 1.08 & 36.36 &  & \\
\hline %-------------------------------------------------
162238/185410 & +28.27 & -2.27 & -0.24 & CMUP   & 59.06 & -0.12 & -0.26 & 0 & 2.14 & 71.82 & 0.49 & 0.15\\
 &      &     &     &     CMP    & 40.10 & 1.83 & 0.47 & - & 2.19 & 66.24 &  & \\
\hline %-------------------------------------------------
164261/192043 & +25.70 & -0.68 & -0.20 & CMUP   & 37.11 & 2.82 & 0.47 & 1 & 2.79 & 65.35 & 2.71 & 2.21\\
 &      &     &     &     CMUP   & 20.54 & -0.13 & -0.25 & 1 & 0.55 & 12.42 &  & \\
\hline %-------------------------------------------------
167955/33039 & +26.68 & -2.66 & 0.58 & CMUP   & 55.97 & -0.04 & 0.31 & 1 & 2.63 & 75.52 & 4.43 & 0.32\\
 &      &     &     &     CMIO   & 34.75 & 2.61 & 0.60 & - & 1.01 & 29.41 &  & \\
\hline %-------------------------------------------------
\hline
\end{tabular}


==> local_tables/jfakep_tot.table <==
\begin{tabular} {|p{1.0cm}||p{2.5cm}|p{2.5cm}|p{2.5cm}|p{2.5cm}|p{3.8cm}|}
\hline

\rotatebox{75}{Categories} &
\rotatebox{75}{All Other } &
\rotatebox{75}{1 $l$, 1 $\gamma$, $\Delta \phi < $150 } &
\rotatebox{75}{$\lgmet$ } &
\rotatebox{75}{Multi-Lepton } &
\rotatebox{75}{Multi-Photon } \\

\hline
$\eg$                                         & 
$\nofejgallother$$\pm$$\dsysnofejgallother$\xtiny(tot)       &
$\nofejgzunlike$ $\pm$$\dsysnofejgzunlike$\xtiny(tot)        &
$\nofejglgmet$   $\pm$$\dsysnofejglgmet$\xtiny(tot)          &
$\nofejgmultil$  $\pm$$\dsysnofejgmultil$\xtiny(tot)         &
$\nofejgmultig$  $\pm$$\dsysnofejgmultig$\xtiny(tot)         \\
\hline
$\mug$                                               &
$\nofmujgallother$$\pm$$\dsysnofmujgallother$\xtiny(tot)       &
$\nofmujgzunlike$ $\pm$$\dsysnofmujgzunlike$\xtiny(tot)        &
$\nofmujglgmet$   $\pm$$\dsysnofmujglgmet$\xtiny(tot)          &
$\nofmujgmultil$  $\pm$$\dsysnofmujgmultil$\xtiny(tot)         &
$\nofmujgmultig$  $\pm$$\dsysnofmujgmultig$\xtiny(tot)         \\
\hline
\hline
$\lg$                                             &
$\nofljgallother$$\pm$$\dsysnofljgallother$\xtiny(tot)       &
$\nofljgzunlike$ $\pm$$\dsysnofljgzunlike$\xtiny(tot)        &
$\nofljglgmet$   $\pm$$\dsysnofljglgmet$\xtiny(tot)          &
$\nofljgmultil$  $\pm$$\dsysnofljgmultil$\xtiny(tot)         &
$\nofljgmultig$  $\pm$$\dsysnofljgmultig$\xtiny(tot)         \\
\hline
\end{tabular}


==> local_tables/lgg_tot.table <==
\begin{tabular}{lccc}
\hline
\multicolumn{4}{c}{
} \\
\multicolumn{4}{c}{
\bf Multi-Photon + Lepton Predicted Events} \\
%$\approx\apprluminosity\pbinv$} \\
\hline
{\bf SM Source} & $e\gg$ & $\mu\gg$ & $\l\gg$ \\
\hline
$W^{\pm}\gamma\gamma$                     & %-------------
$\waanofegmultig  \pm \waadnofegmultig$   &
$\waanofmugmultig \pm \waadnofmugmultig$  &
$\waanoflgmultig  \pm \waadnoflgmultig$   \\
$\Z\gamma\gamma$                        & %-------------
$\zaanofegmultig  \pm \zaadnofegmultig$   &
$\zaanofmugmultig \pm \zaadnofmugmultig$  &
$\zaanoflgmultig  \pm \zaadnoflgmultig$   \\
$\Z\gamma$, $e\goes\gamma$                & %-------------
$\efpnofegmultig  \pm \efpdnofegmultig$   &
-                                         &
$\efpnofegmultig  \pm \efpdnofegmultig$   \\
\hline%------------------------------------------------------------------
%Total SM Prediction                       & 
%$\smnofegmultig  \pm \smdnofegmultig (stat)$     &
%$\smnofmugmultig \pm \smdnofmugmultig(stat)$    &
%$\smnoflgmultig  \pm \smdnoflgmultig (stat)$     \\
%                                          & 
%$\pm \smdsysnofegmultig (sys)$     &
%$\pm \smdsysnofmugmultig(sys)$    &
%$\pm \smdsysnoflgmultig (sys)$     \\
{\bf Total SM  }             & & & \\
{\bf Prediction }            & 
$\bf\smnofegmultig  \pm \totdsysnofegmultig $    &
$\bf\smnofmugmultig \pm \totdsysnofmugmultig$   &
$\bf\smnoflgmultig  \pm \totdsysnoflgmultig $    \\
\hline%------------------------------------------------------------------
{\bf Observed}                        & & & \\
{\bf in Data }                        & 
$\nofegmultig$                           & 
$\nofmugmultig$                          & 
$\noflgmultig$                           \\
\hline%------------------------------------------------------------------
\end{tabular}
%
%negligible(?) backgrounds:
%
%$W\gamma+$Jet, jet faking $\gamma$  &$\pm$0. &$\pm$0. & $\pm$0.\\
%$\Z\gamma+$Jet, jet faking $\gamma$    &$\pm$0. &$\pm$0. &$\pm$0. \\


==> local_tables/lgmet_runii_table_long.tex <==
\begin{table}[!h]
\begin{center}
\begin{tabular}{lccc}

\multicolumn{4}{c} {
}\\
\hline
\multicolumn{4}{c} {
}\\
\multicolumn{4}{c} {
%{\large\bf Lepton+Photon+$\met$ Events}}\\
{\bf Lepton+Photon+$\bf\met$ Events}}\\
%$\intlum=\apprluminosity\pbinv$}} \\
%\multicolumn{4}{c} {
%}\\
\hline
{\bf SM Source} & {\bf   $e\gamma\met$} & {\bf   $\mu\gamma\met$} & {\bf   $(e+\mu)\gamma\met$} \\
\hline%------------------------------------------------------------------------
$W^{\pm}\gamma$                         & %-------------
13.70$\pm$1.89    &
 8.84$\pm$1.35    &
22.54$\pm$2.80    \\
$\Zgstar + \gamma$                              & %-------------
1.16$\pm$0.40     &
4.49$\pm$0.64    &
5.65$\pm$1.03     \\
$W^{\pm}\gamma\gamma, \Zgstar \plus \gamma\gamma$   & %-------------
0.14$\pm$0.02   &
0.18$\pm$0.02   &
0.32$\pm$0.03  \\
$W^{\pm}\gamma,\Zgstar\plus\gamma\goes\tau\gamma$     & %-------------
0.71$\pm$0.18  &
0.26$\pm$0.08  &
0.97$\pm$0.22  \\
\hline%------------------------------------------------------------------------
$W^{\pm}$+Jet faking $\gamma$                     & %-------------
2.8$\pm$2.8       &
1.6$\pm$1.6       &
4.4$\pm$4.4       \\
$\Zgstar \goes \epem,e\goes\gamma$           & %-------------
2.45$\pm$0.33    &
-                                       &
2.45$\pm$0.33                           \\
Jets faking $\ell+\met$                         & %-------------
0.7$\pm$0.7   &
0.3$\pm$0.3   &
1.0$\pm$0.8   \\
\hline%------------------------------------------------------------------
{\bf Total SM }   & & & \\ 
{\bf Prediction} & 
{\bf 21.7$\pm$3.4}     & %21.67 +- 3.36
{\bf 15.7$\pm$2.2}     & %15.65 +- 2.07
{\bf 37.3$\pm$5.4}     \\%37.32 +- 5.23

\hline%------------------------------------------------------------------
{\bf Observed }   & & & \\ 
{\bf in Data} & 
{\bf   25}                          & 
{\bf   17}                          & 
{\bf   42}                          \\
\hline%------------------------------------------------------------------
\end{tabular}
\caption
[Summary table for the $\lgmet$ search]
{A comparison of the numbers of events predicted by the
standard model(SM) and the observations for the $\lgmet$ search.  The
SM predictions for the search are dominated by $\Wg$ production,
respectively~\cite{madgraph,baur,comphep}. Other contributions come
from $\Zg$ production, from the tri-boson processes $\Wgg$ and $\Zgg$,
leptonic $\tau$ decays, and misidentified leptons, photons, or
$\met$.}
\label{lgmet_summary.table} 
\end{center}
\end{table}


==> local_tables/llg_runii_table_long.tex <==
\begin{table}[!h]
%\huge
\begin{center}
\begin{tabular}{lccc}
\hline
\multicolumn{4}{c} {
}\\
%\hline
\multicolumn{4}{c}{
%{\large\bf Multi-Lepton+Photon Events}}\\ 
{\bf Multi-Lepton + Photon Events}}\\ 
%$\intlum=\apprluminosity\pbinv$}}\\
%\multicolumn{4}{c} {
%}\\
\hline
{\bf SM Source} & {\bf  $ee\gamma$} & {\bf  $\mu\mu\gamma$} & {\bf  $ll\gamma$}  \\
\hline
$\Zgstar + \gamma$            		          & %-------------
12.50$\pm$1.53    &
 7.81$\pm$0.88    &
20.31$\pm$2.40    \\
$\Zgstar + \gamma\gamma$ 	     	& %-------------
0.24$\pm$0.03  &
0.12$\pm$0.02 &
0.36$\pm$0.04  \\
\hline
$\Zgstar+$Jet faking $\gamma$   & %-------------
0.3$\pm$0.3     &
0.2$\pm$0.2     &
0.5$\pm$0.5     \\
$\Zgstar \goes \epem,e\goes\gamma$           & %-------------
0.23$\pm$0.09    &
-                                       &
0.23$\pm$0.09                           \\
Jets faking $\ell+\met$                         & %-------------
0.6$\pm$0.6  &
1.0$\pm$1.0  &
1.6$\pm$1.2  \\
\hline
{\bf Total SM }          & & & \\ 
{\bf Prediction} & 
{\bf 13.9$\pm$1.7}    & %13.84 +- 1.66
{\bf  9.1$\pm$1.4}    & %9.09 +- 1.34
{\bf 23.0$\pm$2.7}   \\%22.89 +- 2.70

\hline
{\bf Observed }   & & & \\ 
{\bf in Data} & 
{\bf   19}                          & 
{\bf   12}                          &                 
{\bf   31}                          \\
\hline
\end{tabular}
\caption
[Summary table for the $\llg$ search]
{A comparison of the numbers of events predicted by the
standard model(SM) and the observations for the $\llg$ search. The SM
predictions for the search are dominated by $\Zg$
production~\cite{madgraph,baur,comphep}. Other contributions come from
the tri-boson process $\Zgg$, and misidentified leptons or photons.}
\label{llg_summary.table} 
\end{center}
\end{table}


==> local_tables/lumi_stability_full_detector.table <==
\begin{tabular} {|p{1.2cm}|p{4.5cm}|p{2.2cm}|p{2.5cm}|p{2cm}|}
\hline%--&---------------------------------&-------------&----------------------&-----------\\
Run      &     Table                       &  Date       & $\lum$,     $\invpb$ & Comment   \\
%         &                                 &             & 'Full Detector'      &           \\
\hline%--&---------------------------------&-------------&----------------------&-----------\\
141544   &     PHYSICS\_1\_01 4\_275       &  2002.03.23 &                      & Start	   \\
152949   &     PHYSICS\_1\_02 7\_175\_323  &  2002.10.16 &  15.8 $\pm$ 0.9      & TrigTable \\
\hline%--&---------------------------------&-------------&----------------------&-----------\\
152593   &     PHYSICS\_1\_03 1\_185\_325  &  2002.10.16 &                      & TrigTable \\
156487   &     PHYSICS\_1\_03 2\_194\_329  &  2003.01.12 &  36.8 $\pm$ 2.2      & Shutdown  \\
\hline%--&---------------------------------&-------------&----------------------&-----------\\
159603   &     PHYSICS\_1\_04 4\_255\_357  &  2003.02.28 &                      & Startup   \\
163113   &     PHYSICS\_1\_04 9\_288\_373  &  2003.05.19 &  45.9 $\pm$ 2.8      & TrigTable \\
\hline%--&---------------------------------&-------------&----------------------&-----------\\
163130   &     PHYSICS\_1\_05 1\_290\_375  &  2003.05.19 &                      & TrigTable \\
166325   &     PHYSICS\_1\_05 3\_298\_382  &  2003.07.18 &  30.1 $\pm$ 1.8      & TrigTable \\
\hline%--&---------------------------------&-------------&----------------------&-----------\\
166328   &     PHYSICS\_1\_05 5\_319\_391  &  2003.07.18 &                      & TrigTable \\
168889   &     PHYSICS\_1\_05 8\_345\_402  &  2003.09.06 &  39.0 $\pm$ 2.3      & Shutdown  \\
\hline%--&---------------------------------&-------------&----------------------&-----------\\
175066   &     PHYSICS\_1\_05 8\_345\_404  &  2003.11.26 &                      & Startup   \\
179056   &     PHYSICS\_2\_01 4\_416\_424  &  2004.02.13 &  42.4 $\pm$ 2.5      & COT bad   \\
\hline%--&---------------------------------&-------------&----------------------&-----------\\
182843   &     PHYSICS\_2\_05 1\_475\_455  &  2004.05.19 &                      & COT good  \\
184835   &     PHYSICS\_2\_05 11\_508\_473 &  2004.07.06 &  41.1 $\pm$ 2.5      & TrigTable \\
\hline%--&---------------------------------&-------------&----------------------&-----------\\
184868   &     PHYSICS\_2\_05 11\_508\_473 &  2004.07.07 &                      & TrigTable \\
186598   &     PHYSICS\_2\_05 17\_531\_484 &  2004.08.22 &  50.0 $\pm$ 3.0      & Shutdown  \\
\hline%--&---------------------------------&-------------&----------------------&-----------\\
\end{tabular}


==> local_tables/madgraph_comphep_baur_cuts.table <==
\begin{tabular} {|p{4.5cm}|p{2.5cm}|p{2.5cm}|p{2.5cm}|}
%\begin{tabular}{|l|ccc|}
\hline
Object & \multicolumn{3}{|c|}{Cuts} \\
\hline
\multicolumn{4}{|c|}{MadGraph and CompHep Samples} \\
\hline
 & $\Et$, $\GeV$ & $\eta$ & $\Delta R$ \\
\hline
`First' Lepton      & 6.0 & 4.0  & 0.2 \\
Additional Leptons  & 6.0 & 4.0  & 0.2 \\
Neutrinos           & 1.0 & 10.0 & 0   \\
`First' Photon      & 6.0 & 4.0  & 0.2 \\
Additional Photons  & 6.0 & 4.0  & 0.2 \\
\hline
\hline
\multicolumn{4}{|c|}{Baur Samples} \\
\hline
 & $\Et$, $\GeV$ & $\eta$ & $\Delta R$ \\
\hline
`First' Lepton      & 0.0 & 10.0 & 0.2 \\
Additional Leptons  & 0.0 & 10.0 & 0.2 \\
Neutrinos           & 0.0 & 10.0 & 0   \\
`First' Photon      & 5.0 & 10.0 & 0.2 \\
\hline
minimum m($\ll$),  $\GeV$ & \multicolumn{3}{|c|}{$>$20} \\
minimum m($\llg$), $\GeV$ & \multicolumn{3}{|c|}{$>$20} \\
\hline
\end{tabular}


==> local_tables/mc.table <==
\begin{tabular} {|p{1.0cm}||p{2.7cm}|p{2.7cm}|p{2.7cm}|p{2.7cm}|p{2.7cm}|}
\hline

\rotatebox{75}{Categories} &
\rotatebox{75}{All Other } &
\rotatebox{75}{1$\ell$, 1$\gamma$, $\Delta\phi_{\lg}\lt$150} &
\rotatebox{75}{$\lgmet$ } &
\rotatebox{75}{Multi-Lepton } &
\rotatebox{75}{Multi-Photon } \\
\hline
$\eg$ & 38.13$\pm$0.87\xtiny(stat) & 10.15$\pm$0.33\xtiny(stat) & 15.00$\pm$0.76\xtiny(stat) & 12.75$\pm$0.22\xtiny(stat) & 0.17$\pm$0.047\xtiny(stat)\\
& $\pm$4.58\xtiny(sys) & $\pm$1.49\xtiny(sys) & $\pm$1.82\xtiny(sys) & $\pm$1.54\xtiny(sys) & $\pm$0.055\xtiny(sys)\\
\hline
$\mug$ & 27.19$\pm$0.66\xtiny(stat) & 5.72$\pm$0.28\xtiny(stat) & 13.51$\pm$0.57\xtiny(stat) & 7.93$\pm$0.16\xtiny(stat) & 0.039$\pm$0.037\xtiny(stat)\\
& $\pm$3.15\xtiny(sys) & $\pm$1.29\xtiny(sys) & $\pm$1.88\xtiny(sys) & $\pm$0.88\xtiny(sys) & $\pm$0.0064\xtiny(sys)\\
\hline
\hline
$\lg$ & 65.32$\pm$1.09\xtiny(stat) & 15.87$\pm$0.44\xtiny(stat) & 28.51$\pm$0.95\xtiny(stat) & 20.68$\pm$0.28\xtiny(stat) & 0.21$\pm$0.060\xtiny(stat)\\
& $\pm$7.74\xtiny(sys) & $\pm$2.78\xtiny(sys) & $\pm$3.70\xtiny(sys) & $\pm$2.42\xtiny(sys) & $\pm$0.061\xtiny(sys)\\
\hline
\end{tabular}


==> local_tables/mg_baur_wa.table <==
\begin{tabular} {|p{2.0cm}||p{2.5cm}|p{2.5cm}|p{2.5cm}|p{2.5cm}|p{2.5cm}|}
\hline
\rotatebox{75}{Categories} &
\rotatebox{75}{All Other } &
\rotatebox{75}{1$\ell$, 1$\gamma$, $\Delta\phi_{\lg}\lt$150} &
\rotatebox{75}{$\lgmet$ } &
\rotatebox{75}{Multi-Lepton } &
\rotatebox{75}{Multi-Photon } \\
\hline
\multicolumn{6}{|c|} { $\Wg$, electron channel }\\
\hline
MadGraph
& 15.3$\pm$0.99 & 1.61$\pm$0.32 & 13.6$\pm$0.93 & 0$\pm$0.042 & 0$\pm$0.042\\
\hline
Baur
& 15.9$\pm$1.31 & 2.05$\pm$0.47 & 13.8$\pm$1.21 & 0$\pm$0.069 & 0$\pm$0.069\\
\hline
\hline
%argc = 7
%ksys = 0.102
Average & 15.60$\pm$0.82{\tiny (stat)} & 1.83$\pm$0.28{\tiny (stat)} & 13.70$\pm$0.76{\tiny (stat)} & 0.0$\pm$0.040{\tiny (stat)} & 0.0$\pm$0.040{\tiny (stat)}\\
 & $\pm$1.70{\tiny (sys)} & $\pm$0.48{\tiny (sys)} & $\pm$1.41{\tiny (sys)} & $\pm$0.0{\tiny (sys)} & $\pm$0.0{\tiny (sys)}\\
\hline
\multicolumn{6}{|c|} { $\Wg$, muon channel }\\
\hline
MadGraph
& 10.4$\pm$0.77 & 1.97$\pm$0.34 & 8.44$\pm$0.70 & 0$\pm$0.042 & 0$\pm$0.042\\
\hline
Baur
& 10.8$\pm$0.95 & 1.56$\pm$0.36 & 9.25$\pm$0.88 & 0$\pm$0.059 & 0$\pm$0.059\\
\hline
\hline
%argc = 7
%ksys = 0.105
Average & 10.60$\pm$0.61{\tiny (stat)} & 1.77$\pm$0.25{\tiny (stat)} & 8.84$\pm$0.56{\tiny (stat)} & 0.0$\pm$0.036{\tiny (stat)} & 0.0$\pm$0.036{\tiny (stat)}\\
 & $\pm$1.18{\tiny (sys)} & $\pm$0.45{\tiny (sys)} & $\pm$1.23{\tiny (sys)} & $\pm$0.0{\tiny (sys)} & $\pm$0.0{\tiny (sys)}\\
\hline
\end{tabular}


==> local_tables/mg_baur_za.table <==
\begin{tabular} {|p{2.0cm}||p{2.5cm}|p{2.5cm}|p{2.5cm}|p{2.5cm}|p{2.5cm}|}
\hline

\rotatebox{75}{Categories} &
\rotatebox{75}{All Other } &
\rotatebox{75}{1$\ell$, 1$\gamma$, $\Delta\phi_{\lg}\lt$150} &
\rotatebox{75}{$\lgmet$ } &
\rotatebox{75}{Multi-Lepton } &
\rotatebox{75}{Multi-Photon } \\

\hline
\multicolumn{6}{|c|} { $\Zg$, electron channel }\\
\hline
MadGraph
& 21$\pm$0.39 & 7.77$\pm$0.24 & 0.97$\pm$0.084 & 12.1$\pm$0.29 & 0.12$\pm$0.030\\
\hline
Baur
& 22.7$\pm$0.43 & 8.31$\pm$0.26 & 1.34$\pm$0.11 & 12.9$\pm$0.33 & 0.17$\pm$0.038\\
\hline
\hline
%argc = 7
%ksys = 0.102
Average & 21.85$\pm$0.29{\tiny (stat)} & 8.04$\pm$0.18{\tiny (stat)} & 1.16$\pm$0.069{\tiny (stat)} & 12.50$\pm$0.22{\tiny (stat)} & 0.15$\pm$0.024{\tiny (stat)}\\
 & $\pm$2.80{\tiny (sys)} & $\pm$0.98{\tiny (sys)} & $\pm$0.39{\tiny (sys)} & $\pm$1.51{\tiny (sys)} & $\pm$0.052{\tiny (sys)}\\
\hline
\multicolumn{6}{|c|} { $\Zg$, muon channel }\\
\hline
MadGraph
& 15.7$\pm$0.32 & 3.46$\pm$0.15 & 4.28$\pm$0.17 & 7.96$\pm$0.22 & 0.026$\pm$0.013\\
\hline
Baur
& 16.6$\pm$0.35 & 4.18$\pm$0.18 & 4.7$\pm$0.19 & 7.67$\pm$0.23 & 0.022$\pm$0.013\\
\hline
\hline
%argc = 7
%ksys = 0.105
Average & 16.15$\pm$0.24{\tiny (stat)} & 3.82$\pm$0.12{\tiny (stat)} & 4.49$\pm$0.13{\tiny (stat)} & 7.81$\pm$0.16{\tiny (stat)} & 0.024$\pm$0.01{\tiny (stat)}\\
 & $\pm$1.92{\tiny (sys)} & $\pm$0.82{\tiny (sys)} & $\pm$0.63{\tiny (sys)} & $\pm$0.87{\tiny (sys)} & $\pm$0.0047{\tiny (sys)}\\
\hline
\end{tabular}


==> local_tables/mg_waa_zaa.table <==
\begin{tabular} {|p{2.0cm}||p{2.5cm}|p{2.5cm}|p{2.5cm}|p{2.5cm}|p{2.5cm}|}
\hline

\rotatebox{75}{Categories} &
\rotatebox{75}{All Other } &
\rotatebox{75}{1$\ell$, 1$\gamma$, $\Delta\phi_{\lg}\lt$150} &
\rotatebox{75}{$\lgmet$ } &
\rotatebox{75}{Multi-Lepton } &
\rotatebox{75}{Multi-Photon } \\
\hline
\multicolumn{6}{|c|} { $\Wgg$, electron channel }\\
\hline
%argc = 7
%ksys = 0.12
MadGraph & 0.14$\pm$ & 0.019$\pm$ & 0.11$\pm$ & 0.0052$\pm$ & 0.0067$\pm$\\
 & 0.0064{\tiny (stat)} & 0.0023{\tiny (stat)} & 0.0057{\tiny (stat)} & 0.0012{\tiny (stat)} & 0.0014{\tiny (stat)}\\
 & $\pm$0.017{\tiny (sys)} & $\pm$0.0023{\tiny (sys)} & $\pm$0.013{\tiny (sys)} & $\pm$6.2e-04{\tiny (sys)} & $\pm$8.0e-04{\tiny (sys)}\\
\hline
\multicolumn{6}{|c|} { $\Wgg$, muon channel }\\
\hline
%argc = 7
%ksys = 0.12
MadGraph & 0.069$\pm$ & 0.0100$\pm$ & 0.055$\pm$ & 0.0$\pm$ & 0.0037$\pm$\\
 & 0.0042{\tiny (stat)} & 0.0016{\tiny (stat)} & 0.0037{\tiny (stat)} & 1.9e-04{\tiny (stat)} & 9.5e-04{\tiny (stat)}\\
 & $\pm$0.0083{\tiny (sys)} & $\pm$0.0012{\tiny (sys)} & $\pm$0.0066{\tiny (sys)} & $\pm$0.0{\tiny (sys)} & $\pm$4.4e-04{\tiny (sys)}\\
\hline
\multicolumn{6}{|c|} { $\Zgg$, electron channel }\\
\hline
%argc = 7
%ksys = 0.12
MadGraph & 0.54$\pm$ & 0.26$\pm$ & 0.029$\pm$ & 0.24$\pm$ & 0.015$\pm$\\
 & 0.0100{\tiny (stat)} & 0.0070{\tiny (stat)} & 0.0023{\tiny (stat)} & 0.0067{\tiny (stat)} & 0.0017{\tiny (stat)}\\
 & $\pm$0.065{\tiny (sys)} & $\pm$0.031{\tiny (sys)} & $\pm$0.0035{\tiny (sys)} & $\pm$0.029{\tiny (sys)} & $\pm$0.0018{\tiny (sys)}\\
\hline
\multicolumn{6}{|c|} { $\Zgg$, muon channel }\\
\hline
%argc = 7
%ksys = 0.12
MadGraph & 0.37$\pm$ & 0.12$\pm$ & 0.12$\pm$ & 0.12$\pm$ & 0.011$\pm$\\
 & 0.0080{\tiny (stat)} & 0.0046{\tiny (stat)} & 0.0046{\tiny (stat)} & 0.0044{\tiny (stat)} & 0.0014{\tiny (stat)}\\
 & $\pm$0.044{\tiny (sys)} & $\pm$0.014{\tiny (sys)} & $\pm$0.014{\tiny (sys)} & $\pm$0.014{\tiny (sys)} & $\pm$0.0013{\tiny (sys)}\\
\hline
\end{tabular}


==> local_tables/muon.table <==
\begin{tabular} {|p{5.5cm}|p{6.5cm}|l|l|}
\hline
Variable & Cut & Cumulative & This Cut \\ 
\hline
$\mu$ Candidates                &  & 
355105 & 355105 \\ \hline
Track $P_T$                     & $\gt$ 25 GeV & 
309679 & 309679 \\ \hline
Track quality cuts(loose)       & 3x2SLx5~hits & 
292208 & 314742 \\ \hline
Track quality cuts(tight)       & 3x3SLx5~hits & 
284759 & 304392 \\ \hline
Track $|z_0|$                   & $\lt$ 60 cm & 
280969 & 348881 \\ \hline
Calorimeter Energy (Em)         & $\lt$ 2+max (0, 0.0115$\times$(p-100)) GeV & 
278614 & 341205 \\ \hline
Calorimeter Energy (Had)        & $\lt$ 6+max (0, 0.028$\times$(p-100))  GeV & 
277925 & 346820 \\ \hline
Fractional Calorimeter \newline Isolation $E_T$   & $\lt$ 0.1 & 
277508 & 321987 \\ \hline
Cosmic      & FALSE  & 
194038 & 248861 \\ \hline
\hline
CMU stub                      & TRUE  & 
113369 & 201714 \\ \hline
$|\Delta X~CMU|$             & $\lt$ 3 cm & 
113057 & 347140 \\ \hline
CMP stub                      & TRUE  & 
111498 & 203653 \\ \hline
$|\Delta X~CMP|$             & $\lt$ 5 cm & 
111407 & 347649 \\ \hline
Region is OK                  & TRUE  & 
111407 & 349193 \\ \hline
Track $|d_0|$                   & $\lt$ 0.02 cm (si hits) OR \newline $\lt$ 0.2 cm (no si hits) & 
101933 & 211425 \\ \hline
\hline
CMX stub                      & TRUE  & 
76066 & 89334 \\ \hline
$|\Delta X~CMX|$             & $\lt$ 6 cm & 
75989 & 351303 \\ \hline
Region is OK                  & TRUE  & 
73367 & 349193 \\ \hline
Track $|d_0|$                   & $\lt$ 0.02 cm (si hits) OR \newline $\lt$ 0.2 cm (no si hits) & 
60554 & 211425 \\ \hline
\end{tabular}


==> local_tables/muon_cuts.table <==
\begin{tabular} {|p{5.0cm}|p{3.4cm}|p{3.4cm}|p{3.4cm}|}
%\begin{tabular} {|p{12.0cm}|p{4cm}|p{4cm}|p{4cm}|}
\hline
Variable & Tight & Loose & Stubless \\ 
\hline
Track $P_t$ &
$~>~25~GeV$ & 
$~>~20~GeV$ & 
$~>~20~GeV$ \\
\hline
Track quality cuts &
3x3SLx5~hits &
3x2SLx5~hits &
3x3SLx5~hits \\
\hline
Track $|z0|$  & 
$~<~60~cm$    & 
$~<~60~cm$    & 
$~<~60~cm$    \\
\hline
Calorimeter Energy (Em) &
$<$ 2 + sliding & 
$<$ 2 + sliding & 
$<$ 2 + sliding \\
\hline
Calorimeter Energy (Had)& 
$<$ 6 + sliding & 
$<$ 6 + sliding & 
$<$ 6 + sliding \\
\hline
Fractional Calorimeter Isolation $E_T$ & 
$~<~0.1$ & 
$~<~0.1$ & 
$~<~0.1$ \\
\hline
Cosmic      & 
False  & 
False  & 
False  \\
\hline
Chi2/(N of COT hits-5)&
-       &
-       &
$<$ 3   \\
\hline
Cal.Energy (EM+Had) &
-       &
-       &
$>$ 0.1 \\
\hline
%$Track~|d0|<$ 0.02 cm (si hits) OR $<$ 0.2 cm (no si hits) &
%yes       &
%yes       &
%yes       \\
%\hline
CMUP muons cuts &
yes                 &
yes                 &
no                  \\
\hline
CMX  muons cuts &
yes                 &
yes                 &
no                 \\
\hline
\end{tabular}


==> local_tables/muon_sf_and_te.table <==
\begin{tabular} {|p{6cm}|l|}
\hline%-------------------------------
\multicolumn{2}{|c|} {
Trigger efficiencies
}\\
\hline%-------------------------------
$\epsilon^{trigger}_{CMUP}$  & (90.78 $\pm$ 0.47)\%  \\
\hline%-------------------------------
$\epsilon^{trigger}_{CMX}$   & (96.49 $\pm$ 0.40)\%  \\
\hline%-------------------------------
\multicolumn{2}{|c|} {
Scale factors
}\\
\hline%-------------------------------
tight CMUP                   & 0.8738 $\pm$ 0.0086    \\
\hline%-------------------------------
tight CMX                    & 0.9889 $\pm$ 0.0063    \\
\hline%-------------------------------
loose CMUP                   & 0.8921 $\pm$ 0.0088    \\
\hline%-------------------------------
loose CMX                    & 0.9990 $\pm$ 0.0060    \\
\hline%-------------------------------
Stubless                     & 0.9760 $\pm$ 0.0026    \\
\hline%-------------------------------
\end{tabular}


==> local_tables/photon_cuts.table <==
\begin{tabular} {|p{6.5cm}|p{8cm}|}
\hline
Variable & Cut \\ 
\hline
$E_T^{corr}$                            & $\gt$ 25 GeV                                   \\
\hline
Had/Em                                  & $\lt$ 0.125 or  $\lt$ 0.055 + 0.00045$\times E^{corr}$  \\
\hline
$\chi^2$  (Strips+Wires)/2.0            & $\lt$ 20                                       \\
\hline
N Tracks                                & $\le$ 1                                       \\ 
\hline
Track $P_T$                             & $\lt$ 1+0.005$\times E_T^{corr}$ GeV            \\
\hline
Cone 0.4 Iso$E_T^{corr}$                & $\lt$ 2.0+0.02$\times(E_T^{corr}-20)$ GeV                 \\
\hline
Cone 0.4 TrackIso                       & $\lt$ 2.0+0.005$\times E_T^{corr}$ GeV               \\
\hline
2nd CES Cluster (Strip and Wire)        & $\lt$ 2.4+0.01$\times E_T^{corr}$ GeV                     \\
\hline
Fiducial                                & Ces$|X|\lt$ 21 cm, 9 cm $\lt$ Ces $|Z|\lt$ 230 cm    \\
\hline
\end{tabular}


==> local_tables/photon_leptonsample.table <==
\begin{tabular} {|p{4.2cm}|p{4.2cm}|l|l||l|l|}
\hline
\multicolumn{2}{|c|}{Subsample} & \multicolumn{2}{|c||}{Muon} & \multicolumn{2}{|c|}{Electron}\\
\hline
\hline
Variable & Cut      & Cumulative & This & Cumulative & This \\ 
\hline
$\gamma$ Candidates       &              & 
75026 & 75026 & 524626 & 524626 \\ \hline
$E_T^{corr}$, $\GeV$                     & $\gt$ 25 & 
4567  & 4567  & 333650 & 333650 \\ \hline
HAD/EM                                     & $\lt$0.125$||\newline $0.055+0.00045$\times E$ & 
4169  & 68819 & 330675 & 499963 \\ \hline
$\chi^2$ × CES                             & $\lt$ 20 & 
2978  & 39468 & 279701 & 389644 \\ \hline
N Tracks                                   & $\le$ 1 & 
2500  & 58325 & 210366 & 371793 \\ \hline
Track $P_T$, $\GeV$                        & $\lt$ 1  +0.005$\times E_T$      & 
1787  & 43186 & 4073   & 96410  \\ \hline
Cone 0.4 Iso$E_T^{corr}$, $\GeV$           & $\lt$ 2.0+0.02$\times(E_T-20)$  & 
1647  & 19068 & 3818   & 302862 \\ \hline
Track Isolation, $\GeV$                  & $\lt$ 2.0+0.005$\times E_T$     & 
1610  & 36352 & 3771   & 64776  \\ \hline
E (2nd CES Cluster) \newline (Strip and Wire), $\GeV$    & $\lt$ 2.4+0.01$\times E_T$      & 
1604  & 67048 & 3762   & 471879 \\ \hline
Fiducial: \newline Ces$|X|$, Ces$|Z|$, cm                    & Ces$|X|\lt$ 21, \newline 9 $\lt$ Ces$|Z|\lt$ 230 & 
1598  & 40879 & 3735   & 409371 \\ \hline
\end{tabular}


==> local_tables/plugelectron.table <==
\begin{tabular} {|p{5.5cm}|p{6.5cm}|l|l|}
\hline
Variable & Cut & Cumulative & This Cut \\ 
\hline
$e$ Candidates                         &  & 
54247 & 54247 \\ \hline
$E_T$                                   & $\gt$ 15 GeV  & 
15341 & 15341 \\ \hline
Had/Em                                  & $\lt$ 0.05 & 
11971 & 37048 \\ \hline
Fractional Calorimeter \newline Isolation $E_T$ & $\lt$ 0.1 & 
10274 & 21053 \\ \hline
Chi2 Strips                             & $\lt$ 10 & 
9931  & 21708 \\ \hline
Delta R                                 & $\lt$ 3.0 cm & 
9886  & 47213 \\ \hline
PES 5by9 U and V                        & $\gt$ 0.65 & 
9478  & 25977 \\ \hline
PEM $|\eta|$                           & 1.2 $\lt\eta\lt$ 2.0 & 
9057  & 33376 \\ \hline
PhxMatch                                & TRUE & 
9028  & 13654 \\ \hline
Number of Silicon Hits                  & $\ge$ 3  & 
8836  & 11647 \\ \hline
$|$Z(Phoenix)$|$                        & $\lt$ 60 cm & 
8836  & 11733 \\ \hline
\end{tabular}


==> local_tables/plugelectron_cuts.table <==
\begin{tabular} {|p{7.0cm}|p{4cm}|p{4cm}|}
\hline
Variable & Tight & Phoenix Tight \\ 
\hline
$E_T$, $\GeV$ &
$\gt$ 15  & 
$\gt$ 15  \\
\hline
Had/Em     & 
$\lt$ 0.05    & 
$\lt$ 0.05    \\
\hline
Fractional Calorimeter Isolation $E_T$ &
$\lt$ 0.1  & 
$\lt$ 0.1  \\
\hline
Chi2 Strips & 
$\lt$ 10     & 
$\lt$ 10     \\
\hline
$\Delta R_{xy}$, cm     & 
$\lt$ 3.0    & 
$\lt$ 3.0   \\
\hline
PES 5by9 U and V & 
$\gt$ 0.65  & 
$\gt$ 0.65  \\
\hline
PEM $|\eta|$ &
2.0 $\lt |\eta| \lt$ 1.2  & 
2.0 $\lt |\eta| \lt$ 1.2  \\
\hline
PhxMatch        &
-               &
TRUE            \\ 
\hline
Number of Silicon Hits &
-                      &
$\ge$ 3                \\ 
\hline
$|$Z(Phoenix)$|$, cm       &
-                      &
$\lt$ 60            \\ 
\hline
\end{tabular}


==> local_tables/qcd_all_loginov.table <==
\begin{tabular}{|l||l|l|l|l|l|l|}
\hline
Region, GeV & $\egmet$ & $\eeg$ & $\mugmet$ & $\mumug$ \\
\hline
0-2; 2-$\infty$ &
1.4$\pm$0.11 &
0$\pm$0.17 &
0.58$\pm$0.12 &
2.1$\pm$0.23 \\
\hline
0-2; 4-$\infty$ &
0.64$\pm$0.09 &
0.53$\pm$0.14 &
0$\pm$0.06 &
0$\pm$0.10 \\
\hline
0-2; 5-$\infty$ &
1.2$\pm$0.09 &
1.2$\pm$0.14 &
0$\pm$0.07 &
0$\pm$0.1 \\
\hline
0-2.5; 4.5-$\infty$ &
0.93$\pm$0.09 &
0.9$\pm$0.14 &
0$\pm$0.07 &
0$\pm$0.1 \\
\hline
0-3; 3-$\infty$ &
0.03$\pm$0.08 &
0$\pm$0.14 &
0$\pm$0.08 &
1.6$\pm$0.2 \\
\hline
0-3; 5-$\infty$ &
1.2$\pm$0.09 &
1.2$\pm$0.14 &
0$\pm$0.07 &
0$\pm$0.1 \\
\hline
%Final &
%0.7$\pm$0.1{\tiny (stat)}$\pm$0.7{\tiny (sys)}&
%0.6$\pm$0.1{\tiny (stat)}$\pm$0.6{\tiny (sys)}&
%0.3$\pm$0.1{\tiny (stat)}$\pm$0.3{\tiny (sys)}&
%1.0$\pm$0.1{\tiny (stat)}$\pm$1.0{\tiny (sys)}\\
Final &
0.7 &
0.6 &
0.3 &
1.0 \\
 &
$\pm$0.1{\tiny (stat)} &
$\pm$0.1{\tiny (stat)} &
$\pm$0.1{\tiny (stat)} &
$\pm$0.1{\tiny (stat)} \\
 &
$\pm$0.7{\tiny (sys)} &
$\pm$0.6{\tiny (sys)} &
$\pm$0.3{\tiny (sys)} &
$\pm$1.0{\tiny (sys)} \\
\hline
\end{tabular}


==> local_tables/qcd_w_loginov.table <==
\begin{tabular}{|l|l|l|l|}
\hline
%\multicolumn{2}{|c|} {
%AL}\\
%\hline
Region, GeV &  $\Wenu$ & $\Wmunu$ \\
\hline
0-2; 4-$\infty$ &
6.5e+02$\pm$6.6e+02 &
1.8e+03$\pm$7.3e+02 \\
0-3; 5-$\infty$ &
1.1e+03$\pm$6.5e+02 &
1.6e+03$\pm$7.2e+02 \\
0-2; 5-$\infty$ &
1.1e+03$\pm$6.5e+02 &
1.6e+03$\pm$7.3e+02 \\
0-2; 2-$\infty$ &
56$\pm$8.3e+02 &
5.7e+02$\pm$7.7e+02 \\
0-3; 3-$\infty$ &
4.5e+02$\pm$7.1e+02 &
1.1e+03$\pm$7e+02  \\
\hline
\end{tabular}


==> local_tables/ru_cdf_tracking_systems.tex <==
\begin{table}[!t]
\begin{center}
\begin {tabular} {l c}
\hline
COT                         &    \\ \hline
Радиальное покрытие             & 44 - 132 см \\
Число слоев                 &  8  \\
Измерений на слой           & 12  \\
%Readout coordinates of SLs  & +2$^\circ$ 0$^\circ$ -2$^\circ$ 0$^\circ$ +2$^\circ$ 0$^\circ$ -2$^\circ$ 0$^\circ$ \\
Максимальная дистанция дрейфа & 0.88 см \\
Разрешение для одиночного измерения  & 180 мкм \\
Покрытие по $\eta$          &  $|\eta| \leq 1.0$ \\
Число каналов               & 30,240 \\
%Material thickness          & 1.3\% ${\rm X_{0}}$ \\ \hline \hline
%Occupancy @ 2E32/132        & 10\% at inner superlayer  \\ \hline \hline
\hline
Layer 00                     &                        \\ \hline
Радиальное покрытие          &1.35 - 1.65 см \\
Разрешение для одиночного измерения  & 6 мкм (аксиальное) \\
%Readout pitch               & 25 мкм (r-$\phi$)\\
Число каналов                & 13,824 \\
\hline
SVX II                       &                        \\ \hline
Радиальное покрытие          &   2.4 - 10.7 см      \\
Число слоев            &   5          \\
%Readout coordinates         &r-$\phi$ on one side of all layers \\
%Stereo side                 &r-z, r-z, r-sas, r-z, r-sas (sas $\equiv \pm 1.2^\circ$ stereo) \\
%Readout pitch               & 60-65 мкм r-$\phi$; 60-150 мкм stereo\\
Разрешение для одиночного измерения  & 12 мкм (аксиальное) \\
Полная длина                &  96.0 см  \\
Покрытие по $\eta$           &  $|\eta| \leq 2.0$ \\
Число каналов          & 423,900    \\
%Material thickness          &  3.5\% ${\rm X_{0}}$ \\
%Power dissipated            &  1.8 KW \\ \hline \hline
\hline
ISL                         &       \\ \hline
Радиальное покрытие         &  20 - 28 см \\
Число слоев            &  один для $|\eta|<1$; два для $1<|\eta|<2$  \\
%Readout coordinates         &  r-$\phi$ and r-sas (sas$\equiv \pm 1.2^\circ$ stereo) (all layers)\\
%Readout pitch               &  110 мкм (axial); 146 мкм (стерео) \\
Разрешение для одиночного измерения  & 16 мкм (аксиальное) \\
Полная длина                &  174 см  \\
Покрытие по $\eta$           &  $|\eta| \leq 1.9$ \\
Число каналов          & 268,800    \\
%Material thickness          &  2\% ${\rm X_{0}}$ \\ 
\hline
\end{tabular}
\end{center}
\vspace*{.2cm}
\caption{Основные параметры трековой системы эксперимента CDF.}
\label{tb_tracking}
\end{table}


==> local_tables/ru_lgmet_runii_table_long.tex <==
\begin{table}[!ht]
\begin{center}
\begin{tabular}{lccc}
%\multicolumn{4}{c} {
%}\\
\hline
%\multicolumn{4}{c} {
%}\\
\multicolumn{4}{c} {
%{\large\bf Lepton+Photon+$\met$ Events}}\\
{\bf События, содержащие Лептон + Фотон + $\bf\met$ ($\lgmet$)}}\\
%$\intlum=\apprluminosity\pbinv$}} \\
%\multicolumn{4}{c} {
%}\\
\hline
{\bf Источник в СМ} & {\bf   $e\gamma\met$} & {\bf   $\mu\gamma\met$} & {\bf   $(e+\mu)\gamma\met$} \\
\hline%------------------------------------------------------------------------
$W^{\pm}\gamma$                         & %-------------
13.70$\pm$1.89    &
 8.84$\pm$1.35    &
22.54$\pm$2.80    \\
$\Zgstar + \gamma$                              & %-------------
1.16$\pm$0.40     &
4.49$\pm$0.64    &
5.65$\pm$1.03     \\
$W^{\pm}\gamma\gamma, \Zgstar \plus \gamma\gamma$   & %-------------
0.14$\pm$0.02   &
0.18$\pm$0.02   &
0.32$\pm$0.03  \\
$W^{\pm}\gamma,\Zgstar\plus\gamma\goes\tau\gamma$     & %-------------
0.71$\pm$0.18  &
0.26$\pm$0.08  &
0.97$\pm$0.22  \\
\hline%------------------------------------------------------------------------
%$W^{\pm}$+Jet faking $\gamma$                     & %-------------
$W^{\pm}$+лже-$\gamma$                     & %-------------
2.8$\pm$2.8       &
1.6$\pm$1.6       &
4.4$\pm$4.4       \\
$\Zgstar \goes \epem,e\goes\gamma$           & %-------------
2.45$\pm$0.33    &
-                                       &
2.45$\pm$0.33                           \\
%Jets faking $\ell+\met$                         & %-------------
КХД(Не-W/Z) фон                         & %-------------
0.7$\pm$0.7   &
0.3$\pm$0.3   &
1.0$\pm$0.8   \\
\hline%------------------------------------------------------------------
%{\bf Предсказание }          & & & \\ 
{\bf Предсказание в рамках СМ} & 
{\bf 21.7$\pm$3.4}     & %21.67 +- 3.36
{\bf 15.7$\pm$2.2}     & %15.65 +- 2.07
{\bf 37.3$\pm$5.4}     \\%37.32 +- 5.23

\hline%------------------------------------------------------------------
%{\bf Наблюдаемые }   & & & \\ 
{\bf Наблюдаемые События} & 
{\bf   25}                          & 
{\bf   17}                          & 
{\bf   42}                          \\
\hline%------------------------------------------------------------------
\end{tabular}
\caption
[События вида $\lgmet$: экспериментально обнаруженное число событий и
предсказания СМ]
{Сравнение числа событий, предсказываемых в рамках СМ, и экспериментально обнаруженного числа событий для
событий вида $\lgmet$. Доминирующий вклад в предсказание СМ для этой
категории событий вносит рождение
$\Wg$. Оставшийся вклад в события такого
типа происходит из рождения $\Zg$, а также трех бозонов ($\Wgg$ и
$\Zgg$), лептонных мод распада $\tau$, а также от неверно
идентифицированных лептонов, фотонов, или $\met$. 'Лже-$\gamma$'
означает адронные струи(например, $\pi^0$), неверно идентифицированные
как фотоны. Под КХД ('Не-W/Z') фон мы понимаем события, в которых
адронная струя идентифицирована как лептон.}
\label{lgmet_summary.table} 
\end{center}
\end{table}


==> local_tables/ru_llg_runii_table_long.tex <==
\begin{table}[!h]
%\huge
\begin{center}
\begin{tabular}{lccc}
%\multicolumn{4}{c} {
%}\\
\hline
\multicolumn{4}{c}{
%{\large\bf Multi-Lepton+Photon Events}}\\ 
{\bf События, содержащие несколько Лептонов + Фотон ($\llg$)}}\\ 
%$\intlum=\apprluminosity\pbinv$}}\\
%\multicolumn{4}{c} {
%}\\
\hline
{\bf Источник в СМ} & {\bf  $ee\gamma$} & {\bf  $\mu\mu\gamma$} & {\bf  $ll\gamma$}  \\
\hline
$\Zgstar + \gamma$            		          & %-------------
12.50$\pm$1.53    &
 7.81$\pm$0.88    &
20.31$\pm$2.40    \\
$\Zgstar + \gamma\gamma$ 	     	& %-------------
0.24$\pm$0.03  &
0.12$\pm$0.02 &
0.36$\pm$0.04  \\
\hline
%$\Zgstar+$Jet faking $\gamma$   & %-------------
$\Zgstar+$лже-$\gamma$   & %-------------
0.3$\pm$0.3     &
0.2$\pm$0.2     &
0.5$\pm$0.5     \\
$\Zgstar \goes \epem,e\goes\gamma$           & %-------------
0.23$\pm$0.09    &
-                                       &
0.23$\pm$0.09                           \\
%Jets faking $\ell+\met$                         & %-------------
КХД(Не-W/Z) фон                                  & %-------------
0.6$\pm$0.6  &
1.0$\pm$1.0  &
1.6$\pm$1.2  \\
\hline
%{\bf Предсказание }          & & & \\ 
{\bf Предсказание в рамках СМ} & 
{\bf 13.9$\pm$1.7}    & %13.84 +- 1.66
{\bf  9.1$\pm$1.4}    & %9.09 +- 1.34
{\bf 23.0$\pm$2.7}   \\%22.89 +- 2.70

\hline
%{\bf Наблюдаемые }   & & & \\ 
{\bf Наблюдаемые События} & 
{\bf   19}                          & 
{\bf   12}                          &                 
{\bf   31}                          \\
\hline
\end{tabular}

\caption
[События вида $\llg$: экспериментально обнаруженное число событий и
предсказания СМ]
{Сравнение числа событий, предсказываемых в рамках СМ, и экспериментально обнаруженного числа событий для 
$\llg$. Доминирующий вклад в предсказание СМ для этой категории
событий вносит рождение $\Zg$. Оставшийся
вклад в события такого типа происходит из рождения $\Zgg$, а также от неверно идентифицированных лептонов и
фотонов. 'Лже-$\gamma$' означает адронные струи,
неверно идентифицированные как фотоны. Под КХД фоном мы понимаем
события, в которых струя идентифицирована как лептон.}
\label{llg_summary.table} 
\end{center}
\end{table}


==> local_tables/stubless.table <==
\begin{tabular} {|p{5.5cm}|p{6.5cm}|l|l|}
\hline
Variable & Cut & Cumulative & This Cut \\ 
\hline
$\mu$ Candidates                &  & 
74888 & 74888 \\ \hline
Track $P_T$                     & $\gt$ 20 GeV & 
42701 & 42701 \\ \hline
Track quality cuts(loose)       & 3x2SLx5~hits & 
25328 & 39120 \\ \hline
Track quality cuts(tight)       & 3x3SLx5~hits & 
22362 & 34366 \\ \hline
Track $|z_0|$                   & $\lt$ 60 cm & 
21041 & 72372 \\ \hline
Calorimeter Energy (Em)         & $\lt$ 2+max (0, 0.0115$\times$(p-100)) GeV & 
18634 & 62363 \\ \hline
Calorimeter Energy (Had)        & $\lt$ 6+max (0, 0.028$\times$(p-100))  GeV & 
18337 & 67502 \\ \hline
Fractional Calorimeter \newline Isolation $E_T$   & $\lt$ 0.1 & 
18115 & 46783 \\ \hline
Cosmicu     & FALSE  & 
6427  & 55172 \\ \hline
Calorimeter Energy (Em+Had)   & $\gt$ 0.1 GeV & 
6175  & 56551 \\ \hline
Track quality cuts            & $\chi^2$/(N of COT hits-5) $\lt$ 3 & 
6052  & 33472 \\ \hline
Region is OK                  & TRUE  & 
6052  & 74888 \\ \hline
Track $|d_0|$                   & $\lt$ 0.02 cm (si hits) OR \newline $\lt$ 0.2 cm (no si hits) & 
6024  & 35160 \\ \hline
\end{tabular}


==> local_tables/systematic_errors.table <==
\begin{tabular} {|p{5.0cm}|p{2.0cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|p{1.5cm}|}
\hline
Source & \% & Central & Plug & CMUP & CMX \\ 
\hline
Jet Fake                     & $\approx$100         & x & x & x & x \\
\hline
$Z_0$ cut eff                & 1.0                  & x & x & x & x \\ 
photon cut eff		     & 2.0                  & x & x & x & x \\
energy scale ($\gamma$)	     & 3.0                  & x & x & x & x \\
conversion rate uncertainty  & 1.5                  & x & x & x & x \\
momentum scale ($\mu$)	     & 2.0                  &   &   & x & x \\
acceptance ($e$)	     & 1.0                  & x & x &   &   \\
acceptance ($\mu$)	     & 2.0                  &   &   & x & x \\
central $e$ ID		     & 1.0                  & x &   &   &   \\
central $e$ trigger	     & 1.0                  & x &   &   &   \\
energy scale ($e$)	     & 1.0                  & x & x &   &   \\
plue $e$ ID		     & 2.5                  &   & x &   &   \\
plug trig eff		     & 1.0                  &   & x &   &   \\
plug $e$ vertex eff	     & 1.0                  &   & x &   &   \\
plug $e$ track eff	     & 1.5                  &   & x &   &   \\
cosmic			     & 0.01                 &   &   & x & x \\
Cot track reconstruction     & 0.4                  & x &   & x & x \\
CMUP ID			     & 0.7                  &   &   & x &   \\
CMUP reconstruction	     & 0.6                  &   &   & x &   \\
CMUP trigger		     & 0.7                  &   &   & x &   \\
CMX ID			     & 0.8                  &   &   &   & x \\
CMX reconstruction	     & 0.3                  &   &   &   & x \\
CMX trigger		     & 0.6                  &   &   &   & x \\
\hline
%luminosity                   & 6.0                  & x & x & x & x \\  
%\hline
\end{tabular}


==> local_tables/tau.table <==
\begin{tabular} {|p{1.0cm}||p{2.7cm}|p{2.7cm}|p{2.7cm}|p{2.7cm}|p{2.7cm}|}
\hline

\rotatebox{75}{Categories} &
\rotatebox{75}{All Other } &
\rotatebox{75}{1$\ell$, 1$\gamma$, $\Delta\phi_{\lg}\lt$150} &
\rotatebox{75}{$\lgmet$ } &
\rotatebox{75}{Multi-Lepton } &
\rotatebox{75}{Multi-Photon } \\
\hline
$\eg$ & 1.13$\pm$0.20\xtiny(stat) & 0.42$\pm$0.12\xtiny(stat) & 0.71$\pm$0.16\xtiny(stat) & 0$\pm$0.041\xtiny(stat) & 0$\pm$0.041\xtiny(stat)\\
& $\pm$0.14\xtiny(sys) & $\pm$0.051\xtiny(sys) & $\pm$0.085\xtiny(sys) & $\pm$0\xtiny(sys) & $\pm$0\xtiny(sys)\\
\hline
$\mug$ & 0.66$\pm$0.12\xtiny(stat) & 0.38$\pm$0.11\xtiny(stat) & 0.26$\pm$0.072\xtiny(stat) & 0.013$\pm$0.042\xtiny(stat) & 0$\pm$0.041\xtiny(stat)\\
& $\pm$0.079\xtiny(sys) & $\pm$0.045\xtiny(sys) & $\pm$0.031\xtiny(sys) & $\pm$0.0016\xtiny(sys) & $\pm$0\xtiny(sys)\\
\hline
$\lg$ & 1.79$\pm$0.24\xtiny(stat) & 0.80$\pm$0.16\xtiny(stat) & 0.97$\pm$0.18\xtiny(stat) & 0.013$\pm$0.059\xtiny(stat) & 0$\pm$0.059\xtiny(stat)\\
& $\pm$0.21\xtiny(sys) & $\pm$0.096\xtiny(sys) & $\pm$0.12\xtiny(sys) & $\pm$0.0016\xtiny(sys) & $\pm$0\xtiny(sys)\\
\hline
\end{tabular}


==> local_tables/wenu.table <==
\begin{tabular} {|p{4cm}|p{10cm}|}
\hline
Variable              &  Cut                                                 \\
\hline
\hline
Tight Electron        &  Cuts are listed in Table~\ref{electron.table}       \\
\hline
Missing $E_T$ Cut     &  $E_T > $ 25 GeV                                     \\
\hline
Mass Window Cut       &  $M_T > 20$ GeV and $< 140$ GeV                      \\
\hline
Trigger               &  ELECTRON\_CENTRAL\_18                               \\
\hline
\end{tabular}


==> local_tables/wmunu.table <==
\begin{tabular} {|p{4cm}|p{12cm}|}
\hline
Variable              &  Cut                                                 \\
\hline
\hline
Tight Muon            &  Cuts are listed in Table~\ref{muon.table}           \\
\hline
Missing $E_T$ Cut     &  $E_T > $ 25 GeV                                     \\
\hline
Z-Rejection           &  No 2nd Track with $P_T>10$ GeV, $E_{EM}< 3$ GeV, 
                         $E_{HAD}<9$ GeV                                     \\
\hline
Mass Window Cut       &  $M_T > 20$ GeV and $< 140$ GeV                      \\
\hline
Trigger               &  MUON\_CMUP\_18 or MUON\_CMX\_18                     \\
\hline
\end{tabular}


==> local_tables/zee.table <==
\begin{tabular} {|p{4cm}|p{10cm}|}
\hline
Variable              &  Cut                                                 \\
\hline
\hline
Tight Electron        &  Cuts are listed in Table~\ref{electron.table}       \\
\hline
Loose Electron        &  Cuts are listed in Table~\ref{electron_cuts.table}  \\
\hline
Electron tracks must be      
of opposite charge    &  $Q^{e1} + Q^{e2}$ = 0                               \\
\hline
Delta Z cut           &  $|Z_{TRACK}^{e1}$ - $Z_{TRACK}^{e2}| < $ 4 cm       \\
\hline
Mass Window cut       &  $M > $ 66 GeV and $ < 116 $ GeV                     \\
\hline
Trigger               &  ELECTRON\_CENTRAL\_18                               \\
\hline
\end{tabular}


==> local_tables/zmumu.table <==
\begin{tabular} {|p{4cm}|p{12cm}|}
\hline
Variable              &  Cut                                                 \\
\hline
\hline
Tight Muon            &  Cuts are listed in Table~\ref{muon.table}           \\
\hline
Loose Muon            &  Cuts are listed in Tables~\ref{muon.table}
                         with looser COT cuts, 
                         Table~\ref{stubless.table}                          \\
\hline
Muon tracks must be      
of opposite charge    &  $Q^{\mu1} + Q^{\mu2}$ = 0                           \\
\hline
Delta Z cut           &  $|Z_{TRACK}^{\mu1}$ - $Z_{TRACK}^{\mu2}| < $ 4 cm   \\
\hline
Mass Window cut       &  $M > $ 66 GeV and $ < 116 $ GeV                     \\
\hline
Trigger               &  MUON\_CMUP\_18 or MUON\_CMX\_18                     \\
\hline
\end{tabular}


==> local_tables/zsamesign.table <==
\begin{tabular}{|l|r|}
\hline
$\Zee$ same sign                      & \nofzeesamesign      \\
\hline
$\Zee$ SS, one conversion             & \nofzeessconversion  \\
\hline
$\Zee$ SS, one trident                & \nofzeesstrident     \\
\hline
$\Zee$ SS, two conversions (CC)       & \nofzeessconversiond \\
\hline
$\Zee$ SS, two tridents (TT)          & \nofzeesstridentd    \\
\hline
$\Zee$ SS  trident + conversion (TC)  & \nofzeessweird       \\
\hline
$\Zee$ SS neither conversion/trident  & \nofzeessneither     \\
\hline
\end{tabular}


==> local_tables/zw_electrons.table <==
\begin{tabular}{|p{5cm}|p{3cm}|p{3cm}|}
\hline
                           & DATA                & MC                  \\ 
\hline
\multicolumn{3}{|c|} {
$\Zee$	     }\\
\hline
$\Zee_{CC}           $  & 10128              & 9955             \\ 
$\Zee_{CC Same-Sign} $  & 199            & 127           \\ 
$\Zee_{CE}           $  & 3996              & 4257             \\ 
$\Zee_{CW}           $  & 4004              & 4131             \\ 
\hline
%\multicolumn{3}{|c|} {
%$\Wenu$	     }\\
%\hline
%$\Wenu_{ALL }$           & 184805	           & 173918         	 \\
%\hline
\end{tabular}


==> local_tables/zw_muons.table <==
\begin{tabular}{|l|p{3cm}|p{3cm}|}
%\begin{tabular}{|l|l|l|}
\hline
                            & DATA                & MC                  \\ 
\hline
\multicolumn{3}{|c|} {
$\Zmumu$	     }\\
\hline
$\Zmumu_{ALL~Tight}      $  & 3465            & 3403           \\ 
$\Zmumu_{CMUP-CMUP~Tight}$  & 1462    & 1428   \\
$\Zmumu_{CMUP-CMX~Tight} $  & 1533	    & 1529    \\
$\Zmumu_{CMX-CMX~Tight}  $  & 470	    & 446     \\
$\Zmumu_{ALL}            $  & 9175              & 8784             \\ 
\hline
\hline
%$\Zmumu_{CMUP-CMUP}      $  & 1534      & 1440     \\
%$\Zmumu_{CMUP-CMX}       $  & 1616       & 1551      \\
$\Zmumu_{CMUP-STUBLESS}  $  & 3594  & 3464 \\
%$\Zmumu_{CMX-CMX}        $  & 502	    & 461       \\
$\Zmumu_{CMX-STUBLESS}   $  & 1929   & 1868  \\
\hline
%$\Zmumu_{ALL~Loose}      $  & 187            & 49           \\ 
%$\Zmumu_{CMUP-CMUP~Loose}$  & 72    & 12   \\
%$\Zmumu_{CMUP-CMX~Loose} $  & 83	    & 22    \\
%$\Zmumu_{CMX-CMX~Loose}  $  & 32	    & 15     \\
%\hline
%\multicolumn{3}{|c|} {
%$\Wmunu$	     }\\
%\hline
%$\Wmunu_{ALL }$           & 118321	           & 109289         	 \\
%$\Wmunu_{CMUP}$           & 72305	   & 69547         \\
%$\Wmunu_{CMX }$           & 46016            & 39742          \\ 
%\hline
\end{tabular}

